The resurgence properties of the Hankel and Bessel functions of nearly equal order and argument

The aim of this paper is to derive new representations for the Hankel functions, the Bessel functions and their derivatives, exploiting the reformulation of the method of steepest descents by M. V. Berry and C. J. Howls (Berry and Howls, Proc. R. Soc. Lond. A 434 (1991) 657--675). Using these representations, we obtain a number of properties of the asymptotic expansions of the Hankel and Bessel functions and their derivatives of nearly equal order and argument, including explicit and numerically computable error bounds, asymptotics for the late coefficients, exponentially improved asymptotic expansions, and the smooth transition of the Stokes discontinuities.

==> fig1.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.05bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33335422)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.eps}}%
    \put(0.43154678,0.32355229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07269403\unitlength}\raggedright $\pi i$\end{minipage}}}%
    \put(0.43054296,0.19631866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{(0)}$}}}%
    \put(0.40748964,0.03355228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07492893\unitlength}\raggedright $-\pi i$\end{minipage}}}%
    \put(0.02216094,0.21659978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0480501\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.45040547,0.14173101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04469777\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.94293508,0.28588133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04469777\unitlength}\raggedright $C$\end{minipage}}}%
    \put(0.94359228,0.07021457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04581522\unitlength}\raggedright $D$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40907305)%
    \put(0,0.0175){\includegraphics[width=\unitlength]{fig2.eps}}%
    \put(0.188566,0.14911703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05013563\unitlength}\raggedright $t^{(0)}$\end{minipage}}}%
    \put(0.18905782,0.41010211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05013563\unitlength}\raggedright $t^{(1)}$\end{minipage}}}%
    \put(0.6981306,0.31877657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05013563\unitlength}\raggedright $t^{(0)}$\end{minipage}}}%
    \put(0.68781335,0.05518499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0552001\unitlength}\raggedright $t^{(-1)}$\end{minipage}}}%
    \put(0.01133653,0.28674126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{L}^{(1)} (-\frac{\pi }{2})$}}}%
    \put(0.52767208,0.13655536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{P}^{(-1)} (\frac{\pi }{2})$}}}%
    \put(0.29115329,0.31181304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09937599\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.3563843,0.28290172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09937599\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.42071887,0.24324502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09937599\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.80831458,0.15364269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09937599\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.87157829,0.18283647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09937599\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.93515222,0.22492181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0614696\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.22626803,0.02016039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09622481\unitlength}\raggedright $\text{(a)}$\end{minipage}}}%
    \put(0.73902736,0.02016039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09622481\unitlength}\raggedright $\text{(b)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

